Rank-one convexity implies polyconvexity in isotropic planar incompressible elasticity

We study convexity properties of energy functions in plane nonlinear elasticity of incompressible materials and show that rank-one convexity of an objective and isotropic elastic energy $W$ on the special linear group $\mathrm{SL}(2)$ implies the polyconvexity of $W$.

==> SLconvexityApproachVisualization.tex <==
\providecommand{\afrac}[2]{#1\!/\!#2}

\def\SLconVisDistX{3.5}
\def\SLconVisDistY{.7}

\tikzset{nodeStyle/.style={align=center,color=black,shape=rectangle,rounded corners=0.5ex,draw=black,thick,fill=blue!10}}
\tikzset{implication/.style={double,double equal sign distance,-implies, thick}}
\tikzset{equivalence/.style={double,double equal sign distance,implies-implies, thick}}

\node[above] at (0,1.4) {\framebox{\parbox{6.3cm}{\center \large%
	$\Winc\col\SL(2)\to\R\,,\quad F\mapsto\Winc(F)$\\%
	[.105cm]$\Wiso(F)\colonequals\Winc\left(\frac{F}{(\det F)^{\afrac1n}}\right)$}}};

\node[nodeStyle](roSL) at (-\SLconVisDistX,-\SLconVisDistY) {$\Winc$ rank-one convex on $\SL(2)$};
\node[nodeStyle](roGL) at (-\SLconVisDistX,\SLconVisDistY) {$\Wiso$ rank-one convex on $\GLp(2)$};
\node[nodeStyle](polyGL) at (\SLconVisDistX,\SLconVisDistY) {$\Wiso$ polyconvex on $\GLp(2)$};
\node[nodeStyle](polySL) at (\SLconVisDistX,-\SLconVisDistY) {$\Winc$ polyconvex on $\SL(2)$};

\draw[color=red] (roSL) edge[implication] node[pos=0.5,right]{\large\textbf{?}} node[pos=0.5,left]{(1)} (roGL);
\draw (roGL) edge[implication] node[pos=0.5,above]{(2)} (polyGL);
\draw (polyGL) edge[implication] node[pos=0.5,right]{(3)} (polySL);
\draw[color=blue] (roSL) edge[implication] node[pos=0.5,above]{\large\textbf{?}} node[pos=0.5,below]{(0)} (polySL);
